An algebra involving braids and ties

In this note we study a family of algebras with one parameter defined by generators and relations. The set of generators contains the generators of the usual braids algebra, and another set of generators which is interpreted as ties between consecutive strings. We also study the representations theory of the algebra when the parameter is specialized to 1.

==> apicab.tex <==

% A B product
\setlength\unitlength {.8 cm}
\begin{picture}(10,7)(-5.5,.5)


%\put(1,1){\framebox(70,20)}
%\put(14,5){$1$}

\put (1,1){\line(0,1){.5}}
\put (2,1){\line(0,1){.5}}
\put (3,1){\line(0,1){.5}}
\put (5,1){\line(0,1){.5}}
\put (6,1){\line(0,1){.5}}
\put (7,1){\line(0,1){.5}}

\put(3.8,1.25){$\ldots$}
\put(.5,1.5){\dashbox{.1}(7,2){B}}

\put (1,3.5){\line(0,1){.5}}
\put (2,3.5){\line(0,1){.5}}
\put (3,3.5){\line(0,1){.5}}
\put (5,3.5){\line(0,1){.5}}
\put (6,3.5){\line(0,1){.5}}
\put (7,3.5){\line(0,1){.5}}

 \put(3.8,3.75){$\ldots$}
\put(.5,4){\dashbox{.1}(7,2){A}}
\put (1,6){\line(0,1){.5}}
\put (2,6){\line(0,1){.5}}
\put (3,6){\line(0,1){.5}}
\put (5,6){\line(0,1){.5}}
\put (6,6){\line(0,1){.5}}
\put (7,6){\line(0,1){.5}}



\put(3.8,6.25){$\ldots$}

\scriptsize
\put(.9,6.6){$1$}
\put(1.9,6.6){$2$}

\put(2.9,6.6){$3$}
\put(4.6,6.6){$n-2$}
\put(5.6,6.6){$n-1$}
\put(6.9,6.6){$n$}

\end{picture}


==> apicti1.tex <==
%Reidemeister 3
\begin{picture}(100,60)(-40,5)

\bgr{0.4ex}{100}{38}
%\put(1,1){\framebox(70,20)}


\put(10,10){\ibraid}
\put(30,10){\twist{0}{10}}
\put(10,20){\twist{0}{10}}
\put(20,20){\ibraid}
\put(30,30){\twist{0}{10}}
\put(10,30){\ibraid}

\put(40,25){$\sim$}

\put(60,10){\ibraid}
\put(50,10){\twist{0}{10}}
\put(70,20){\twist{0}{10}}
\put(50,20){\ibraid}
\put(50,30){\twist{0}{10}}
\put(60,30){\ibraid}

\scriptsize
\put(10,41){$i$}
\put(18,41){$i+1$}
\put(28,41){$i+2$}
\put(50,41){$i$}
\put(58,41){$i+1$}
\put(68,41){$i+2$}
\egr
\end{picture}


==> apictij.tex <==

%Commutatività TiTj 0
\setlength\unitlength{0.4ex}
\begin{picture}(100,40)(-10,5)

\bgr{0.4ex}{10}{23}
%\put(1,1){\framebox(70,20)}



\put(10,5){\ibraid}
\put(40,5){\twist{0}{10}}
\put(50,5){\twist{0}{10}}
\put(27,15){$.\ .\ .$}
\put(10,15){\twist{0}{10}}
\put(20,15){\twist{0}{10}}
\put(40,15){\ibraid}

\put(60,15){$\sim$}

\put(70,15){\ibraid}
\put(100,15){\twist{0}{10}}
\put(110,15){\twist{0}{10}}
\put(87,15){$.\ .\ .$}
\put(70,5){\twist{0}{10}}
\put(80,5){\twist{0}{10}}
\put(100,5){\ibraid}

 \scriptsize
\put(10,26){$i$}
\put(18,26){$i+1$}
\put(40,26){$j$}
\put(48,26){$j+1$}
\put(70,26){$i$}
\put(78,26){$i+1$}
\put(100,26){$j$}
\put(108,26){$j+1$}
 \egr

\end{picture}


==> bpic9.tex <==

%Commutativita' TiEj
\begin{picture}(100,40)(-10,5)
\bgr{0.4ex}{10}{26}
%\put(1,1){\framebox(70,20)}


\put(0,5){\ibraid}
\zerr{10}{5}

\pzero{0}{15}
\pei {10}{15}

\put(0,17){\braid}
\zerr{10}{17}

\put(25,16){$\sim$}

\put(33,5){\braid}
\zerr{43}{5}

\pzero{33}{15}
\pei {43}{15}

\put(33,17){\ibraid}
\zerr{43}{17}

\put(58,16){$\sim$}


\put(76,5){\ibraid}
\zerl{66}{5}

\pzero{76}{15}
\pei {66}{15}

\put(76,17){\braid}
\zerl{66}{17}

\put(92,16){$\sim$}

\put(110,5){\braid}
\zerl{100}{5}

\pzero{110}{15}
\pei {100}{15}

\put(110,17){\ibraid}
\zerl{100}{17}


 \egr
\end{picture}


==> bpiceet.tex <==

%  TjEiEj=EjEiTj
\begin{picture}(100,44)(-30,5)
\bgr{0.4ex}{10}{30}
%\put(1,1){\framebox(70,20)}


\ei{0}{25}
\ei{10}{15}
\zerl{0}{15}
\put(10,5){\ibraid}
\zerl{0}{5}
\zero{10}{25}

%\put(24,20){$\sim$}

%\ei{30}{25}
%\zero{40}{25}
%\zerl{30}{15}
%\put(40,15){\ibraid}
%\zerl{30}{5}
%\ei{40}{5}

\put(29,20){$\sim$}

\ei{40}{25}
\zero{50}{25}
\zerl{40}{15}
\put(50,15){\ibraid}
\zerr{50}{5}
\ei{40}{5}

%\put(84,25){$\sim$}

%\ei{100}{25}
%\zero{90}{25}
%\zerl{90}{15}
%\put(100,15){\ibraid}
%\zerr{100}{5}
%\ei{90}{5}

\put(69,20){$\sim$}

\zerl{80}{25}
\zero{80}{5}
\zero{90}{15}
\put(90,25){\ibraid}
\ei{80}{15}
\ei{90}{5}

 \egr
\end{picture}


==> bpiceij.tex <==

%Commutativita' EiEj
\begin{picture}(100,40)(-10,5)
\bgr{0.4ex}{10}{23}
%\put(1,1){\framebox(70,20)}


\ei{10}{5}
\zero{40}{5}
\put(27,15){$.\ .\ .$}
\zero{10}{15}


\ei {40}{15}

\put(60,15){$\sim$}

\ei {70}{15}
\zero{100}{15}


\put(87,15){$.\ .\ .$}
\zero{70}{5}
\ei {100}{5}


\scriptsize
\put(10,26){$i$}
\put(18,26){$i+1$}
\put(40,26){$j$}
\put(48,26){$j+1$}
\put(70,26){$i$}
\put(78,26){$i+1$}
\put(100,26){$j$}
\put(108,26){$j+1$}
\egr
\end{picture}


==> bpiceitj.tex <==

%Commutativita' TiEj

\begin{picture}(100,45)(-5,0)

\bgr{0.4ex}{10}{23}
%\put(1,1){\framebox(70,20)}


\put(10,5){\ibraid}
\zero{10}{15}

\put(27,15){$.\ .\ .$}
\zero{40}{5}
\ei {40}{15}

\put(60,15){$\sim$}

\put(70,15){\ibraid}
\zero{100}{15}


\put(87,20){$.\ .\ .$}
\zero{70}{5}
\ei {100}{5}


\scriptsize
\put(10,26){$i$}
\put(18,26){$i+1$}
\put(40,26){$j$}
\put(48,26){$j+1$}
\put(70,26){$i$}
\put(78,26){$i+1$}
\put(100,26){$j$}
\put(108,26){$j+1$}
\egr
\end{picture}


==> bpred3.tex <==

%Reidemeister 3 +Ei
\begin{picture}(100,60)(-30,5)
\bgr{0.4ex}{10}{40}
%\put(1,1){\framebox(70,20)}


\put(10,10){\ibraid}
\put(30,10){\twist{0}{10}}
\put(10,20){\twist{0}{10}}
\put(20,20){\ibraid}
\pei{20}{30}
\pzerl{10}{30}
\put(30,32){\twist{0}{10}}
\put(10,32){\ibraid}

\put(40,25){$\sim$}

\put(60,10){\ibraid}
\put(50,10){\twist{0}{10}}
\put(70,20){\twist{0}{10}}
\put(50,20){\ibraid}

\pei{50}{30}
\pzerr{60}{30}
\put(50,32){\twist{0}{10}}
\put(60,32){\ibraid}

 \egr
\end{picture}

